Mean Square Prediction Error of Misspecified Gaussian Process Models

Nonparametric modeling approaches show very promising results in the area of system identification and control. A naturally provided model confidence is highly relevant for system-theoretical considerations to provide guarantees for application scenarios. Gaussian process regression represents one approach which provides such an indicator for the model confidence. However, this measure is only valid if the covariance function and its hyperparameters fit the underlying data generating process. In this paper, we derive an upper bound for the mean square prediction error of misspecified Gaussian process models based on a pseudo-concave optimization problem. We present application scenarios and a simulation to compare the derived upper bound with the true mean square error.

==> figure/figure1_gp_miss.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Input space},
  ylabel={Output space},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=5cm,
  ymin=-0.5,
  ymax=4,
  xmin=-5,
  xmax=5,
  legend style={font=\footnotesize},
  legend cell align={left},
  xticklabels={,,},
  yticklabels={,,}]
\addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/figure1_model_GP.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/figure1_model_GP.dat};
\addplot[dashed,color=red,line width=1pt] table [x index=0,y index=1]{data/figure1_model_GP.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[color=NavyBlue,line width=1pt] table [x index=0,y index=3]{data/figure1_model_GP.dat};
\addplot[color=NavyBlue,line width=1pt] table [x index=0,y index=4]{data/figure1_model_GP.dat};
\addplot[color=NavyBlue,line width=1pt] table [x index=0,y index=5]{data/figure1_model_GP.dat};
\addplot[only marks,color=black,line width=1.5pt,mark=+,mark size=5] table [x index=0,y index=1]{data/figure1_points.dat};
\legend{,,estimated mean,estimated 3-sigma,true samples,,,training points};
\end{axis}
\end{tikzpicture} 

==> figure/figure2.tex <==
\begin{tikzpicture}[auto,>=latex',
    block/.style={
      rectangle,
      draw=black,
      text width=4.5em,
      font=\footnotesize,
      align=center,
      rounded corners
    }
]
\draw (-0.5,0) ellipse (1.2cm and 1.3cm);
\node[text width=1cm, align=center, text height=1.5ex, text depth=.25ex] (t) at (-0.5,1.5) {$\tilde{\mathcal{K}}$};
\node[draw=none, align=left,anchor=south west,inner sep=1pt] (a) at (-1.4,0.5) {\footnotesize $\tilde{k}^1=\text{SE-ARD}$};
\node[draw=none, align=left,anchor=south west,inner sep=1pt] (b) at (-1.4,-0.1) {\footnotesize $\tilde{k}^2=\text{POLY}$};
\node[draw=none, align=left,anchor=south west,inner sep=1pt] (c) at (-1.4,-0.7) {\footnotesize $\tilde{k}^3=\text{RQ}$};
\node[text width=4cm, align=center, text height=1.5ex, text depth=.25ex] at (-0.5,-1.7) {Covariance functions};
%
\draw (3.3,0) ellipse (2.2cm and 1.3cm);
\node[text width=1cm, align=center, text height=1.5ex, text depth=.25ex] (t1) at (3.3,1.5) {$\tilde\Phi$};
\node[block] (a1) at (3,0.8) {$[1,2]\times[0,1]$};
\node[text width=1.5cm, xshift=1.7cm,yshift=0.05cm] at (3,0.8) {$=\!\tilde{\Phi}^1$};
\node[block] (b1) at (3,0) {$[0,2]$};
\node[text width=1.5cm, xshift=1.7cm,yshift=0.05cm] at (3,0) {$=\!\tilde{\Phi}^2$};
\node[block] (c1) at (3,-0.8) {$[2,3]\times[0,1]$};
\node[text width=1.5cm, xshift=1.7cm,yshift=0.05cm] at (3,-0.8) {$=\!\tilde{\Phi}^3$};
\node[text width=4cm, align=center, text height=1.5ex, text depth=.25ex] at (3.3,-1.7) {Hyperparameter sets};
%
\draw [->, thick] (a.east) to (a1.west);
\draw [->, thick] (b.east) to (b1.west);
\draw [->, thick] (c.east) to (c1.west);
%\draw [->, thick] (t.east) -- node [below] {$\Psi$} (t1.west);
\end{tikzpicture}

==> figure/figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[	height=3cm,
    				width=6cm,
    				view={0}{90}, 
    				%colormap/jet, 
    				%shader=interp,
    				xlabel={$\varphi_1$},
    				ylabel={$\varphi_2$},
    				%ylabel shift=-10pt,
    				xmin=0,xmax=5,ymin=0,ymax=5,
    				scale only axis,
    				colorbar]
    \addplot3[thick,mesh/rows=50,mesh/num points=2500, contour gnuplot={
    			levels={0.0010,0.0953,0.1897,0.2840,0.3783,0.4727,0.5670,0.6613,0.7557,0.81,0.8500},
    			output point meta=rawz,labels=false}] table [x index=0, y index=1, z index=2] {data/figure3_mesh.dat};
    \node[fill=white,text width=0.9cm, anchor=north east] at (1,1) {$[\underline{\varphi}_1,\underline{\varphi}_2]$};
    \node[fill=white,text width=0.9cm, anchor=south west] at (3,4) {$[\bar{\varphi}_1,\bar{\varphi}_2]$};
    \node[fill=red,circle,inner sep=0pt,minimum size=3pt] at (1,1) {};
    \node[fill=red,circle,inner sep=0pt,minimum size=3pt] at (3,4) {};
    \addplot[red,thick] coordinates {(1,1) (1,4) (3,4) (3,1) (1,1)};
    %\addplot[green,thick] coordinates {(-10,0.93) (10,0.93)};
    %\addplot[red,thick] coordinates {(-10,-5) (10,-5)};
    \end{axis}
\end{tikzpicture} 


==> figure/figure4_sim_mean.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={$x_\tau$},
  ylabel={$x_{\tau+1},\hat{x}_{\tau+1}$},
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=4cm,
  ymin=-5,
  ymax=1.9,
  xmin=-10.3,
  xmax=15,
  legend style={font=\footnotesize},
  legend style={at={(axis cs:-8.1,-4.9)},anchor=south west},
  legend cell align={left}]
\addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/figure4_model_GP.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/figure4_model_GP.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=1]{data/figure4_model_GP.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[dashed,color=red,line width=1pt] table [x index=0,y index=1]{data/figure4_est_mean_tru_samples.dat};
\addplot[only marks,color=black,line width=1.5pt,mark=+,mark size=5] table [x index=0,y index=1]{data/figure4_tdata.dat};
\legend{,,correct mean,correct $\pm3\sqrt{\var}$,estimated mean};
\end{axis}
\end{tikzpicture} 

==> figure/figure5_sim_mse.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
name=plot1,
legend columns=3, 
legend style={column sep=5pt},
  xlabel={$x_\tau$},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  ylabel={MSPE},
  legend pos=north east,
  grid style={dashed,gray},
  ymajorgrids,
       width=0.96\columnwidth,
  height=4.3cm,
  ymin=0.01,
  ymax=800,
  xmin=-10,
  xmax=15,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=NavyBlue,dash dot,line width=1pt] table [x index=0,y index=1]{data/figure5_mse.dat};
\addplot[dashed,color=red,line width=1pt] table [x index=0,y index=2]{data/figure5_mse.dat};
\addplot[color=ForestGreen,line width=1pt] table [x index=0,y index=3]{data/figure5_mse.dat};
\addplot[color=ForestGreen,line width=1pt] table [x index=0,y index=4]{data/figure5_mse.dat};
\addplot[color=ForestGreen,line width=1pt] table [x index=0,y index=5]{data/figure5_mse.dat};
\legend{true, estimated, upper bound};
\end{semilogyaxis}
\begin{axis}[
name=plot2,
    at=(plot1.below south west), anchor=above north west,
legend columns=3, 
legend style={column sep=5pt},
  xlabel={Time step $\tau$},
  ylabel={MSPE},
  legend pos=north east,
  grid style={dashed,gray},
  ymajorgrids,
       width=0.96\columnwidth,
  height=3.9cm,
  ymin=-0.1,
  ymax=4.5,
  xmin=0,
  xmax=10,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=NavyBlue,dash dot,line width=1pt,mark=o,mark options={solid}] table [x index=0,y index=1]{data/figure6_mse_timeseries.dat};
\addplot[dashed,color=red,line width=1pt,mark=o,mark options={solid}] table [x index=0,y index=2]{data/figure6_mse_timeseries.dat};
\addplot[color=ForestGreen,line width=1pt,mark=o] table [x index=0,y index=3]{data/figure6_mse_timeseries.dat};
\end{axis}
\end{tikzpicture} 
